Neural Approaches to Entity-Centric Information Extraction

Artificial Intelligence (AI) has huge impact on our daily lives with applications such as voice assistants, facial recognition, chatbots, autonomously driving cars, etc. Natural Language Processing (NLP) is a cross-discipline of AI and Linguistics, dedicated to study the understanding of the text. This is a very challenging area due to unstructured nature of the language, with many ambiguous and corner cases. In this thesis we address a very specific area of NLP that involves the understanding of entities (e.g., names of people, organizations, locations) in text. First, we introduce a radically different, entity-centric view of the information in text. We argue that instead of using individual mentions in text to understand their meaning, we should build applications that would work in terms of entity concepts. Next, we present a more detailed model on how the entity-centric approach can be used for the entity linking task. In our work, we show that this task can be improved by considering performing entity linking at the coreference cluster level rather than each of the mentions individually. In our next work, we further study how information from Knowledge Base entities can be integrated into text. Finally, we analyze the evolution of the entities from the evolving temporal perspective.

==> (inline-0) <==
\begin{tabular}{c cccccccccc} 
         \toprule 
         \multicolumn{11}{c}{Continual Entities} \\ 
         \midrule 
         \backslashbox{\textbf{Train}}{\textbf{Test}}& 2013 & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 & 2021 & 2022 \\ 
        \midrule 
2013  & 0.225 & \cellcolor{deepcarmine!21}0.219 & \cellcolor{deepcarmine!29}0.215 & \cellcolor{deepcarmine!26}0.217 & \cellcolor{deepcarmine!35}0.212 & \cellcolor{deepcarmine!46}0.206 & \cellcolor{deepcarmine!54}0.203 & \cellcolor{deepcarmine!54}0.203 & \cellcolor{deepcarmine!66}0.197 & \cellcolor{deepcarmine!75}0.192 \\ 
2014  & \cellcolor{darkspringgreen!17}0.229 & 0.226 & \cellcolor{deepcarmine!23}0.220 & \cellcolor{deepcarmine!19}0.221 & \cellcolor{deepcarmine!30}0.217 & \cellcolor{deepcarmine!40}0.212 & \cellcolor{deepcarmine!43}0.211 & \cellcolor{deepcarmine!52}0.207 & \cellcolor{deepcarmine!62}0.203 & \cellcolor{deepcarmine!75}0.197 \\ 
2015  & \cellcolor{darkspringgreen!37}0.228 & \cellcolor{darkspringgreen!22}0.223 & 0.219 & \cellcolor{darkspringgreen!10}0.219 & \cellcolor{deepcarmine!17}0.216 & \cellcolor{deepcarmine!32}0.211 & \cellcolor{deepcarmine!42}0.208 & \cellcolor{deepcarmine!46}0.206 & \cellcolor{deepcarmine!53}0.204 & \cellcolor{deepcarmine!75}0.196 \\ 
2016  & \cellcolor{darkspringgreen!37}0.230 & \cellcolor{darkspringgreen!26}0.227 & \cellcolor{darkspringgreen!13}0.222 & 0.221 & \cellcolor{deepcarmine!18}0.218 & \cellcolor{deepcarmine!30}0.214 & \cellcolor{deepcarmine!39}0.211 & \cellcolor{deepcarmine!48}0.208 & \cellcolor{deepcarmine!56}0.205 & \cellcolor{deepcarmine!75}0.199 \\ 
2017  & \cellcolor{darkspringgreen!58}0.240 & \cellcolor{darkspringgreen!46}0.237 & \cellcolor{darkspringgreen!21}0.229 & \cellcolor{darkspringgreen!20}0.229 & 0.226 & \cellcolor{deepcarmine!26}0.221 & \cellcolor{deepcarmine!34}0.219 & \cellcolor{deepcarmine!43}0.216 & \cellcolor{deepcarmine!60}0.211 & \cellcolor{deepcarmine!75}0.207 \\ 
2018  & \cellcolor{darkspringgreen!74}0.238 & \cellcolor{darkspringgreen!65}0.236 & \cellcolor{darkspringgreen!35}0.228 & \cellcolor{darkspringgreen!36}0.229 & \cellcolor{darkspringgreen!25}0.226 & 0.222 & \cellcolor{deepcarmine!21}0.219 & \cellcolor{deepcarmine!30}0.217 & \cellcolor{deepcarmine!54}0.211 & \cellcolor{deepcarmine!75}0.206 \\ 
2019  & \cellcolor{darkspringgreen!75}0.237 & \cellcolor{darkspringgreen!66}0.235 & \cellcolor{darkspringgreen!44}0.228 & \cellcolor{darkspringgreen!45}0.228 & \cellcolor{darkspringgreen!38}0.226 & \cellcolor{darkspringgreen!18}0.220 & 0.217 & \cellcolor{deepcarmine!15}0.216 & \cellcolor{deepcarmine!28}0.212 & \cellcolor{deepcarmine!42}0.208 \\ 
2020  & \cellcolor{darkspringgreen!75}0.232 & \cellcolor{darkspringgreen!60}0.227 & \cellcolor{darkspringgreen!47}0.223 & \cellcolor{darkspringgreen!44}0.221 & \cellcolor{darkspringgreen!36}0.219 & \cellcolor{darkspringgreen!24}0.214 & \cellcolor{darkspringgreen!11}0.210 & 0.209 & \cellcolor{deepcarmine!22}0.205 & \cellcolor{deepcarmine!37}0.199 \\ 
2021  & \cellcolor{darkspringgreen!75}0.239 & \cellcolor{darkspringgreen!64}0.235 & \cellcolor{darkspringgreen!55}0.231 & \cellcolor{darkspringgreen!53}0.230 & \cellcolor{darkspringgreen!48}0.228 & \cellcolor{darkspringgreen!34}0.222 & \cellcolor{darkspringgreen!25}0.219 & \cellcolor{darkspringgreen!20}0.217 & 0.213 & \cellcolor{deepcarmine!16}0.210 \\ 
2022  & \cellcolor{darkspringgreen!75}0.238 & \cellcolor{darkspringgreen!68}0.235 & \cellcolor{darkspringgreen!55}0.229 & \cellcolor{darkspringgreen!56}0.229 & \cellcolor{darkspringgreen!51}0.226 & \cellcolor{darkspringgreen!42}0.222 & \cellcolor{darkspringgreen!34}0.218 & \cellcolor{darkspringgreen!32}0.218 & \cellcolor{darkspringgreen!24}0.214 & 0.206 \\ 
        \midrule 
         \multicolumn{11}{c}{New Entities} \\ 
         \midrule 
         \backslashbox{\textbf{Train}}{\textbf{Test}}& 2013 & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 & 2021 & 2022 \\ 
        \midrule 
2013  & 0.280 & \cellcolor{deepcarmine!35}0.226 & \cellcolor{deepcarmine!22}0.253 & \cellcolor{deepcarmine!46}0.203 & \cellcolor{deepcarmine!34}0.230 & \cellcolor{deepcarmine!49}0.198 & \cellcolor{deepcarmine!35}0.226 & \cellcolor{deepcarmine!75}0.144 & \cellcolor{deepcarmine!63}0.168 & \cellcolor{deepcarmine!42}0.212 \\ 
2014  & \cellcolor{darkspringgreen!22}0.291 & 0.268 & \cellcolor{deepcarmine!15}0.258 & \cellcolor{deepcarmine!46}0.201 & \cellcolor{deepcarmine!28}0.234 & \cellcolor{deepcarmine!38}0.217 & \cellcolor{deepcarmine!22}0.245 & \cellcolor{deepcarmine!75}0.150 & \cellcolor{deepcarmine!69}0.159 & \cellcolor{deepcarmine!39}0.214 \\ 
2015  & \cellcolor{darkspringgreen!53}0.252 & \cellcolor{darkspringgreen!10}0.206 & 0.206 & \cellcolor{deepcarmine!34}0.181 & \cellcolor{deepcarmine!21}0.194 & \cellcolor{deepcarmine!35}0.179 & \cellcolor{darkspringgreen!13}0.210 & \cellcolor{deepcarmine!75}0.139 & \cellcolor{deepcarmine!41}0.174 & \cellcolor{deepcarmine!22}0.193 \\ 
2016  & \cellcolor{darkspringgreen!67}0.277 & \cellcolor{darkspringgreen!41}0.248 & \cellcolor{darkspringgreen!35}0.242 & 0.214 & \cellcolor{darkspringgreen!15}0.221 & \cellcolor{deepcarmine!17}0.206 & \cellcolor{darkspringgreen!20}0.226 & \cellcolor{deepcarmine!75}0.144 & \cellcolor{deepcarmine!40}0.181 & \cellcolor{deepcarmine!18}0.206 \\ 
2017  & \cellcolor{darkspringgreen!41}0.271 & \cellcolor{deepcarmine!12}0.226 & \cellcolor{deepcarmine!15}0.223 & \cellcolor{deepcarmine!50}0.176 & 0.230 & \cellcolor{deepcarmine!31}0.201 & \cellcolor{deepcarmine!18}0.219 & \cellcolor{deepcarmine!75}0.144 & \cellcolor{deepcarmine!52}0.173 & \cellcolor{deepcarmine!29}0.204 \\ 
2018  & \cellcolor{darkspringgreen!19}0.284 & \cellcolor{deepcarmine!17}0.255 & \cellcolor{deepcarmine!26}0.240 & \cellcolor{deepcarmine!55}0.190 & \cellcolor{deepcarmine!33}0.228 & 0.268 & \cellcolor{deepcarmine!22}0.246 & \cellcolor{deepcarmine!75}0.157 & \cellcolor{deepcarmine!62}0.178 & \cellcolor{deepcarmine!36}0.222 \\ 
2019  & \cellcolor{darkspringgreen!40}0.278 & \cellcolor{darkspringgreen!18}0.243 & \cellcolor{darkspringgreen!14}0.237 & \cellcolor{deepcarmine!44}0.177 & \cellcolor{deepcarmine!14}0.223 & \cellcolor{darkspringgreen!10}0.230 & 0.230 & \cellcolor{deepcarmine!75}0.130 & \cellcolor{deepcarmine!46}0.174 & \cellcolor{deepcarmine!27}0.203 \\ 
2020  & \cellcolor{darkspringgreen!75}0.284 & \cellcolor{darkspringgreen!44}0.236 & \cellcolor{darkspringgreen!36}0.225 & \cellcolor{darkspringgreen!24}0.206 & \cellcolor{darkspringgreen!29}0.214 & \cellcolor{darkspringgreen!21}0.201 & \cellcolor{darkspringgreen!29}0.212 & 0.183 & \cellcolor{deepcarmine!13}0.177 & \cellcolor{darkspringgreen!34}0.221 \\ 
2021  & \cellcolor{darkspringgreen!75}0.291 & \cellcolor{darkspringgreen!28}0.236 & \cellcolor{darkspringgreen!25}0.232 & \cellcolor{deepcarmine!25}0.195 & \cellcolor{darkspringgreen!14}0.219 & \cellcolor{darkspringgreen!22}0.229 & \cellcolor{darkspringgreen!23}0.230 & \cellcolor{deepcarmine!36}0.183 & 0.214 & \cellcolor{darkspringgreen!12}0.217 \\ 
2022  & \cellcolor{darkspringgreen!75}0.294 & \cellcolor{darkspringgreen!45}0.260 & \cellcolor{darkspringgreen!37}0.251 & \cellcolor{deepcarmine!37}0.188 & \cellcolor{deepcarmine!21}0.206 & \cellcolor{darkspringgreen!28}0.241 & \cellcolor{darkspringgreen!28}0.240 & \cellcolor{deepcarmine!53}0.170 & \cellcolor{deepcarmine!52}0.170 & 0.219 \\ 
        \bottomrule 
        \end{tabular}
\begin{tabular}{c cccccccccc} 
         \toprule 
         \multicolumn{11}{c}{Continual Entities} \\ 
         \midrule 
         \backslashbox{\textbf{Train}}{\textbf{Test}}& 2013 & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 & 2021 & 2022 \\ 
        \midrule 
2013  & 0.337 & \cellcolor{deepcarmine!20}0.330 & \cellcolor{deepcarmine!28}0.324 & \cellcolor{deepcarmine!31}0.322 & \cellcolor{deepcarmine!39}0.317 & \cellcolor{deepcarmine!49}0.311 & \cellcolor{deepcarmine!56}0.306 & \cellcolor{deepcarmine!61}0.302 & \cellcolor{deepcarmine!63}0.301 & \cellcolor{deepcarmine!75}0.293 \\ 
2014  & \cellcolor{darkspringgreen!17}0.339 & 0.335 & \cellcolor{deepcarmine!20}0.329 & \cellcolor{deepcarmine!21}0.328 & \cellcolor{deepcarmine!32}0.322 & \cellcolor{deepcarmine!41}0.317 & \cellcolor{deepcarmine!47}0.314 & \cellcolor{deepcarmine!54}0.310 & \cellcolor{deepcarmine!62}0.306 & \cellcolor{deepcarmine!75}0.299 \\ 
2015  & \cellcolor{darkspringgreen!36}0.339 & \cellcolor{darkspringgreen!23}0.333 & 0.327 & \cellcolor{deepcarmine!14}0.325 & \cellcolor{deepcarmine!20}0.323 & \cellcolor{deepcarmine!34}0.317 & \cellcolor{deepcarmine!46}0.312 & \cellcolor{deepcarmine!52}0.309 & \cellcolor{deepcarmine!60}0.305 & \cellcolor{deepcarmine!75}0.299 \\ 
2016  & \cellcolor{darkspringgreen!50}0.341 & \cellcolor{darkspringgreen!33}0.334 & \cellcolor{darkspringgreen!15}0.328 & 0.326 & \cellcolor{deepcarmine!19}0.322 & \cellcolor{deepcarmine!35}0.316 & \cellcolor{deepcarmine!40}0.314 & \cellcolor{deepcarmine!49}0.310 & \cellcolor{deepcarmine!60}0.306 & \cellcolor{deepcarmine!75}0.301 \\ 
2017  & \cellcolor{darkspringgreen!62}0.351 & \cellcolor{darkspringgreen!48}0.346 & \cellcolor{darkspringgreen!28}0.338 & \cellcolor{darkspringgreen!26}0.338 & 0.332 & \cellcolor{deepcarmine!21}0.328 & \cellcolor{deepcarmine!32}0.324 & \cellcolor{deepcarmine!43}0.320 & \cellcolor{deepcarmine!55}0.316 & \cellcolor{deepcarmine!75}0.309 \\ 
2018  & \cellcolor{darkspringgreen!75}0.348 & \cellcolor{darkspringgreen!56}0.342 & \cellcolor{darkspringgreen!37}0.336 & \cellcolor{darkspringgreen!31}0.334 & \cellcolor{darkspringgreen!20}0.331 & 0.327 & \cellcolor{deepcarmine!23}0.323 & \cellcolor{deepcarmine!27}0.322 & \cellcolor{deepcarmine!48}0.315 & \cellcolor{deepcarmine!66}0.309 \\ 
2019  & \cellcolor{darkspringgreen!75}0.348 & \cellcolor{darkspringgreen!66}0.345 & \cellcolor{darkspringgreen!47}0.337 & \cellcolor{darkspringgreen!43}0.335 & \cellcolor{darkspringgreen!34}0.332 & \cellcolor{darkspringgreen!18}0.325 & 0.322 & \cellcolor{deepcarmine!15}0.320 & \cellcolor{deepcarmine!21}0.317 & \cellcolor{deepcarmine!40}0.310 \\ 
2020  & \cellcolor{darkspringgreen!75}0.341 & \cellcolor{darkspringgreen!65}0.336 & \cellcolor{darkspringgreen!52}0.330 & \cellcolor{darkspringgreen!45}0.327 & \cellcolor{darkspringgreen!34}0.322 & \cellcolor{darkspringgreen!21}0.316 & \cellcolor{darkspringgreen!13}0.312 & 0.310 & \cellcolor{deepcarmine!17}0.307 & \cellcolor{deepcarmine!31}0.300 \\ 
2021  & \cellcolor{darkspringgreen!75}0.349 & \cellcolor{darkspringgreen!64}0.344 & \cellcolor{darkspringgreen!54}0.338 & \cellcolor{darkspringgreen!47}0.335 & \cellcolor{darkspringgreen!39}0.331 & \cellcolor{darkspringgreen!28}0.325 & \cellcolor{darkspringgreen!21}0.321 & \cellcolor{darkspringgreen!16}0.319 & 0.315 & \cellcolor{deepcarmine!20}0.310 \\ 
2022  & \cellcolor{darkspringgreen!75}0.348 & \cellcolor{darkspringgreen!67}0.343 & \cellcolor{darkspringgreen!56}0.336 & \cellcolor{darkspringgreen!54}0.336 & \cellcolor{darkspringgreen!47}0.331 & \cellcolor{darkspringgreen!36}0.325 & \cellcolor{darkspringgreen!30}0.321 & \cellcolor{darkspringgreen!28}0.320 & \cellcolor{darkspringgreen!22}0.317 & 0.309 \\ 
        \midrule 
         \multicolumn{11}{c}{New Entities} \\ 
         \midrule 
         \backslashbox{\textbf{Train}}{\textbf{Test}}& 2013 & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 & 2021 & 2022 \\ 
        \midrule 
2013  & 0.401 & \cellcolor{deepcarmine!41}0.322 & \cellcolor{deepcarmine!26}0.359 & \cellcolor{deepcarmine!45}0.310 & \cellcolor{deepcarmine!39}0.327 & \cellcolor{deepcarmine!46}0.309 & \cellcolor{deepcarmine!33}0.340 & \cellcolor{deepcarmine!63}0.266 & \cellcolor{deepcarmine!75}0.236 & \cellcolor{deepcarmine!53}0.291 \\ 
2014  & \cellcolor{darkspringgreen!25}0.397 & 0.366 & \cellcolor{deepcarmine!14}0.357 & \cellcolor{deepcarmine!33}0.318 & \cellcolor{deepcarmine!28}0.328 & \cellcolor{deepcarmine!19}0.347 & \cellcolor{deepcarmine!14}0.357 & \cellcolor{deepcarmine!53}0.278 & \cellcolor{deepcarmine!75}0.234 & \cellcolor{deepcarmine!39}0.306 \\ 
2015  & \cellcolor{darkspringgreen!45}0.358 & \cellcolor{deepcarmine!23}0.305 & 0.319 & \cellcolor{deepcarmine!49}0.277 & \cellcolor{deepcarmine!50}0.276 & \cellcolor{deepcarmine!32}0.294 & \cellcolor{deepcarmine!24}0.304 & \cellcolor{deepcarmine!60}0.265 & \cellcolor{deepcarmine!75}0.249 & \cellcolor{deepcarmine!53}0.272 \\ 
2016  & \cellcolor{darkspringgreen!32}0.379 & \cellcolor{darkspringgreen!14}0.351 & \cellcolor{darkspringgreen!10}0.345 & 0.344 & \cellcolor{deepcarmine!33}0.308 & \cellcolor{deepcarmine!25}0.320 & \cellcolor{deepcarmine!28}0.315 & \cellcolor{deepcarmine!58}0.270 & \cellcolor{deepcarmine!75}0.244 & \cellcolor{deepcarmine!31}0.311 \\ 
2017  & \cellcolor{darkspringgreen!63}0.372 & \cellcolor{darkspringgreen!20}0.328 & \cellcolor{darkspringgreen!32}0.340 & \cellcolor{deepcarmine!36}0.290 & 0.317 & \cellcolor{deepcarmine!14}0.313 & \cellcolor{darkspringgreen!31}0.339 & \cellcolor{deepcarmine!60}0.266 & \cellcolor{deepcarmine!75}0.250 & \cellcolor{deepcarmine!32}0.294 \\ 
2018  & \cellcolor{darkspringgreen!17}0.395 & \cellcolor{deepcarmine!15}0.369 & \cellcolor{deepcarmine!26}0.346 & \cellcolor{deepcarmine!47}0.305 & \cellcolor{deepcarmine!37}0.326 & 0.380 & \cellcolor{deepcarmine!27}0.344 & \cellcolor{deepcarmine!64}0.270 & \cellcolor{deepcarmine!75}0.250 & \cellcolor{deepcarmine!47}0.306 \\ 
2019  & \cellcolor{darkspringgreen!48}0.397 & \cellcolor{darkspringgreen!25}0.363 & \cellcolor{darkspringgreen!13}0.346 & \cellcolor{deepcarmine!42}0.296 & \cellcolor{deepcarmine!37}0.303 & \cellcolor{darkspringgreen!11}0.344 & 0.341 & \cellcolor{deepcarmine!74}0.250 & \cellcolor{deepcarmine!75}0.249 & \cellcolor{deepcarmine!42}0.294 \\ 
2020  & \cellcolor{darkspringgreen!75}0.385 & \cellcolor{darkspringgreen!43}0.343 & \cellcolor{darkspringgreen!38}0.337 & \cellcolor{darkspringgreen!25}0.321 & \cellcolor{deepcarmine!15}0.294 & \cellcolor{darkspringgreen!27}0.323 & \cellcolor{darkspringgreen!23}0.319 & 0.301 & \cellcolor{deepcarmine!49}0.250 & \cellcolor{darkspringgreen!21}0.315 \\ 
2021  & \cellcolor{darkspringgreen!75}0.392 & \cellcolor{darkspringgreen!41}0.338 & \cellcolor{darkspringgreen!46}0.346 & \cellcolor{darkspringgreen!20}0.303 & \cellcolor{darkspringgreen!23}0.308 & \cellcolor{darkspringgreen!39}0.334 & \cellcolor{darkspringgreen!38}0.333 & \cellcolor{darkspringgreen!19}0.301 & 0.286 & \cellcolor{darkspringgreen!23}0.307 \\ 
2022  & \cellcolor{darkspringgreen!75}0.408 & \cellcolor{darkspringgreen!48}0.372 & \cellcolor{darkspringgreen!35}0.355 & \cellcolor{deepcarmine!26}0.301 & \cellcolor{deepcarmine!31}0.294 & \cellcolor{darkspringgreen!32}0.352 & \cellcolor{darkspringgreen!20}0.336 & \cellcolor{deepcarmine!35}0.289 & \cellcolor{deepcarmine!64}0.250 & 0.322 \\ 
        \bottomrule 
        \end{tabular}
\begin{tabular}{c cccccccccc} 
         \toprule 
         \multicolumn{11}{c}{Continual Entities} \\ 
         \midrule 
         \backslashbox{\textbf{Train}}{\textbf{Test}}& 2013 & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 & 2021 & 2022 \\ 
        \midrule 
2013  & 0.449 & \cellcolor{deepcarmine!19}0.442 & \cellcolor{deepcarmine!24}0.439 & \cellcolor{deepcarmine!33}0.433 & \cellcolor{deepcarmine!41}0.428 & \cellcolor{deepcarmine!49}0.422 & \cellcolor{deepcarmine!57}0.417 & \cellcolor{deepcarmine!57}0.417 & \cellcolor{deepcarmine!66}0.411 & \cellcolor{deepcarmine!75}0.405 \\ 
2014  & \cellcolor{darkspringgreen!21}0.455 & 0.448 & \cellcolor{deepcarmine!19}0.443 & \cellcolor{deepcarmine!25}0.439 & \cellcolor{deepcarmine!36}0.433 & \cellcolor{deepcarmine!43}0.428 & \cellcolor{deepcarmine!51}0.424 & \cellcolor{deepcarmine!52}0.423 & \cellcolor{deepcarmine!63}0.416 & \cellcolor{deepcarmine!75}0.410 \\ 
2015  & \cellcolor{darkspringgreen!29}0.455 & \cellcolor{darkspringgreen!14}0.446 & 0.444 & \cellcolor{deepcarmine!21}0.438 & \cellcolor{deepcarmine!29}0.434 & \cellcolor{deepcarmine!41}0.427 & \cellcolor{deepcarmine!50}0.422 & \cellcolor{deepcarmine!50}0.422 & \cellcolor{deepcarmine!63}0.415 & \cellcolor{deepcarmine!75}0.409 \\ 
2016  & \cellcolor{darkspringgreen!46}0.453 & \cellcolor{darkspringgreen!30}0.446 & \cellcolor{darkspringgreen!21}0.442 & 0.437 & \cellcolor{deepcarmine!21}0.432 & \cellcolor{deepcarmine!35}0.426 & \cellcolor{deepcarmine!43}0.422 & \cellcolor{deepcarmine!44}0.422 & \cellcolor{deepcarmine!59}0.415 & \cellcolor{deepcarmine!75}0.408 \\ 
2017  & \cellcolor{darkspringgreen!75}0.464 & \cellcolor{darkspringgreen!58}0.458 & \cellcolor{darkspringgreen!46}0.454 & \cellcolor{darkspringgreen!26}0.448 & 0.443 & \cellcolor{deepcarmine!25}0.438 & \cellcolor{deepcarmine!38}0.434 & \cellcolor{deepcarmine!40}0.433 & \cellcolor{deepcarmine!55}0.428 & \cellcolor{deepcarmine!72}0.423 \\ 
2018  & \cellcolor{darkspringgreen!75}0.461 & \cellcolor{darkspringgreen!53}0.453 & \cellcolor{darkspringgreen!42}0.449 & \cellcolor{darkspringgreen!32}0.445 & \cellcolor{darkspringgreen!16}0.440 & 0.437 & \cellcolor{deepcarmine!28}0.430 & \cellcolor{deepcarmine!25}0.431 & \cellcolor{deepcarmine!43}0.425 & \cellcolor{deepcarmine!65}0.417 \\ 
2019  & \cellcolor{darkspringgreen!75}0.462 & \cellcolor{darkspringgreen!58}0.455 & \cellcolor{darkspringgreen!52}0.452 & \cellcolor{darkspringgreen!40}0.446 & \cellcolor{darkspringgreen!33}0.443 & \cellcolor{darkspringgreen!20}0.437 & 0.433 & \cellcolor{darkspringgreen!12}0.434 & \cellcolor{deepcarmine!22}0.427 & \cellcolor{deepcarmine!37}0.421 \\ 
2020  & \cellcolor{darkspringgreen!75}0.455 & \cellcolor{darkspringgreen!58}0.446 & \cellcolor{darkspringgreen!48}0.442 & \cellcolor{darkspringgreen!40}0.438 & \cellcolor{darkspringgreen!30}0.433 & \cellcolor{darkspringgreen!17}0.427 & \cellcolor{deepcarmine!11}0.422 & 0.423 & \cellcolor{deepcarmine!21}0.417 & \cellcolor{deepcarmine!35}0.411 \\ 
2021  & \cellcolor{darkspringgreen!75}0.461 & \cellcolor{darkspringgreen!63}0.454 & \cellcolor{darkspringgreen!56}0.450 & \cellcolor{darkspringgreen!48}0.445 & \cellcolor{darkspringgreen!39}0.440 & \cellcolor{darkspringgreen!28}0.434 & \cellcolor{darkspringgreen!20}0.429 & \cellcolor{darkspringgreen!19}0.428 & 0.423 & \cellcolor{deepcarmine!22}0.416 \\ 
2022  & \cellcolor{darkspringgreen!75}0.460 & \cellcolor{darkspringgreen!64}0.453 & \cellcolor{darkspringgreen!58}0.450 & \cellcolor{darkspringgreen!50}0.444 & \cellcolor{darkspringgreen!44}0.440 & \cellcolor{darkspringgreen!34}0.433 & \cellcolor{darkspringgreen!28}0.429 & \cellcolor{darkspringgreen!28}0.430 & \cellcolor{darkspringgreen!19}0.424 & 0.417 \\ 
        \midrule 
         \multicolumn{11}{c}{New Entities} \\ 
         \midrule 
         \backslashbox{\textbf{Train}}{\textbf{Test}}& 2013 & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 & 2021 & 2022 \\ 
        \midrule 
2013  & 0.512 & \cellcolor{deepcarmine!34}0.442 & \cellcolor{deepcarmine!21}0.479 & \cellcolor{deepcarmine!39}0.429 & \cellcolor{deepcarmine!40}0.426 & \cellcolor{deepcarmine!42}0.421 & \cellcolor{deepcarmine!30}0.455 & \cellcolor{deepcarmine!52}0.392 & \cellcolor{deepcarmine!75}0.328 & \cellcolor{deepcarmine!50}0.397 \\ 
2014  & \cellcolor{darkspringgreen!25}0.526 & 0.486 & \cellcolor{deepcarmine!14}0.475 & \cellcolor{deepcarmine!30}0.434 & \cellcolor{deepcarmine!25}0.446 & \cellcolor{deepcarmine!18}0.463 & \cellcolor{darkspringgreen!11}0.489 & \cellcolor{deepcarmine!39}0.410 & \cellcolor{deepcarmine!75}0.317 & \cellcolor{deepcarmine!40}0.406 \\ 
2015  & \cellcolor{darkspringgreen!25}0.479 & \cellcolor{deepcarmine!31}0.414 & 0.452 & \cellcolor{deepcarmine!39}0.401 & \cellcolor{deepcarmine!55}0.372 & \cellcolor{deepcarmine!37}0.403 & \cellcolor{deepcarmine!22}0.430 & \cellcolor{deepcarmine!45}0.389 & \cellcolor{deepcarmine!75}0.337 & \cellcolor{deepcarmine!52}0.377 \\ 
2016  & \cellcolor{darkspringgreen!27}0.500 & \cellcolor{darkspringgreen!10}0.464 & \cellcolor{darkspringgreen!11}0.466 & 0.463 & \cellcolor{deepcarmine!32}0.418 & \cellcolor{deepcarmine!24}0.434 & \cellcolor{deepcarmine!26}0.430 & \cellcolor{deepcarmine!36}0.408 & \cellcolor{deepcarmine!75}0.330 & \cellcolor{deepcarmine!34}0.414 \\ 
2017  & \cellcolor{darkspringgreen!60}0.507 & \cellcolor{darkspringgreen!22}0.448 & \cellcolor{darkspringgreen!25}0.452 & \cellcolor{deepcarmine!27}0.401 & 0.428 & \cellcolor{darkspringgreen!20}0.445 & \cellcolor{darkspringgreen!39}0.474 & \cellcolor{deepcarmine!31}0.394 & \cellcolor{deepcarmine!75}0.328 & \cellcolor{deepcarmine!22}0.408 \\ 
2018  & \cellcolor{darkspringgreen!20}0.520 & \cellcolor{deepcarmine!13}0.487 & \cellcolor{deepcarmine!18}0.477 & \cellcolor{deepcarmine!38}0.428 & \cellcolor{deepcarmine!35}0.435 & 0.496 & \cellcolor{deepcarmine!21}0.469 & \cellcolor{deepcarmine!54}0.388 & \cellcolor{deepcarmine!75}0.340 & \cellcolor{deepcarmine!43}0.417 \\ 
2019  & \cellcolor{darkspringgreen!32}0.517 & \cellcolor{darkspringgreen!17}0.486 & \cellcolor{darkspringgreen!15}0.482 & \cellcolor{deepcarmine!35}0.419 & \cellcolor{deepcarmine!37}0.415 & \cellcolor{darkspringgreen!11}0.475 & 0.472 & \cellcolor{deepcarmine!46}0.398 & \cellcolor{deepcarmine!75}0.339 & \cellcolor{deepcarmine!43}0.403 \\ 
2020  & \cellcolor{darkspringgreen!75}0.506 & \cellcolor{darkspringgreen!34}0.449 & \cellcolor{darkspringgreen!40}0.457 & \cellcolor{darkspringgreen!12}0.418 & \cellcolor{darkspringgreen!10}0.414 & \cellcolor{darkspringgreen!30}0.443 & \cellcolor{darkspringgreen!30}0.443 & 0.414 & \cellcolor{deepcarmine!68}0.331 & \cellcolor{darkspringgreen!19}0.428 \\ 
2021  & \cellcolor{darkspringgreen!75}0.509 & \cellcolor{darkspringgreen!46}0.453 & \cellcolor{darkspringgreen!48}0.457 & \cellcolor{darkspringgreen!30}0.422 & \cellcolor{darkspringgreen!29}0.421 & \cellcolor{darkspringgreen!42}0.446 & \cellcolor{darkspringgreen!39}0.439 & \cellcolor{darkspringgreen!27}0.417 & 0.383 & \cellcolor{darkspringgreen!32}0.427 \\ 
2022  & \cellcolor{darkspringgreen!75}0.527 & \cellcolor{darkspringgreen!49}0.491 & \cellcolor{darkspringgreen!36}0.472 & \cellcolor{darkspringgreen!13}0.439 & \cellcolor{deepcarmine!35}0.397 & \cellcolor{darkspringgreen!35}0.471 & \cellcolor{darkspringgreen!37}0.474 & \cellcolor{deepcarmine!18}0.422 & \cellcolor{deepcarmine!74}0.341 & 0.434 \\ 
        \bottomrule 
        \end{tabular}
\begin{tabular}{c cccccccccc} 
         \toprule 
         \multicolumn{11}{c}{Continual Entities} \\ 
         \midrule 
         \backslashbox{\textbf{Train}}{\textbf{Test}}& 2013 & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 & 2021 & 2022 \\ 
        \midrule 
2013  & 0.556 & \cellcolor{deepcarmine!17}0.551 & \cellcolor{deepcarmine!23}0.546 & \cellcolor{deepcarmine!32}0.539 & \cellcolor{deepcarmine!41}0.532 & \cellcolor{deepcarmine!49}0.526 & \cellcolor{deepcarmine!56}0.520 & \cellcolor{deepcarmine!57}0.520 & \cellcolor{deepcarmine!66}0.513 & \cellcolor{deepcarmine!75}0.507 \\ 
2014  & \cellcolor{darkspringgreen!16}0.563 & 0.559 & \cellcolor{deepcarmine!18}0.553 & \cellcolor{deepcarmine!29}0.546 & \cellcolor{deepcarmine!36}0.540 & \cellcolor{deepcarmine!48}0.532 & \cellcolor{deepcarmine!56}0.527 & \cellcolor{deepcarmine!58}0.526 & \cellcolor{deepcarmine!65}0.520 & \cellcolor{deepcarmine!75}0.514 \\ 
2015  & \cellcolor{darkspringgreen!26}0.561 & \cellcolor{darkspringgreen!16}0.555 & 0.552 & \cellcolor{deepcarmine!24}0.543 & \cellcolor{deepcarmine!29}0.540 & \cellcolor{deepcarmine!42}0.533 & \cellcolor{deepcarmine!54}0.526 & \cellcolor{deepcarmine!54}0.526 & \cellcolor{deepcarmine!63}0.520 & \cellcolor{deepcarmine!75}0.514 \\ 
2016  & \cellcolor{darkspringgreen!47}0.559 & \cellcolor{darkspringgreen!35}0.554 & \cellcolor{darkspringgreen!28}0.550 & 0.542 & \cellcolor{deepcarmine!20}0.537 & \cellcolor{deepcarmine!34}0.531 & \cellcolor{deepcarmine!48}0.524 & \cellcolor{deepcarmine!48}0.524 & \cellcolor{deepcarmine!61}0.518 & \cellcolor{deepcarmine!75}0.511 \\ 
2017  & \cellcolor{darkspringgreen!61}0.569 & \cellcolor{darkspringgreen!51}0.565 & \cellcolor{darkspringgreen!42}0.562 & \cellcolor{darkspringgreen!23}0.555 & 0.549 & \cellcolor{deepcarmine!30}0.542 & \cellcolor{deepcarmine!43}0.537 & \cellcolor{deepcarmine!43}0.537 & \cellcolor{deepcarmine!60}0.530 & \cellcolor{deepcarmine!75}0.525 \\ 
2018  & \cellcolor{darkspringgreen!75}0.567 & \cellcolor{darkspringgreen!61}0.561 & \cellcolor{darkspringgreen!56}0.558 & \cellcolor{darkspringgreen!38}0.550 & \cellcolor{darkspringgreen!26}0.544 & 0.537 & \cellcolor{deepcarmine!21}0.532 & \cellcolor{deepcarmine!23}0.531 & \cellcolor{deepcarmine!40}0.523 & \cellcolor{deepcarmine!49}0.519 \\ 
2019  & \cellcolor{darkspringgreen!75}0.571 & \cellcolor{darkspringgreen!64}0.565 & \cellcolor{darkspringgreen!57}0.562 & \cellcolor{darkspringgreen!41}0.554 & \cellcolor{darkspringgreen!34}0.550 & \cellcolor{darkspringgreen!17}0.541 & 0.537 & \cellcolor{deepcarmine!10}0.537 & \cellcolor{deepcarmine!25}0.529 & \cellcolor{deepcarmine!36}0.524 \\ 
2020  & \cellcolor{darkspringgreen!75}0.561 & \cellcolor{darkspringgreen!63}0.555 & \cellcolor{darkspringgreen!60}0.553 & \cellcolor{darkspringgreen!44}0.545 & \cellcolor{darkspringgreen!32}0.539 & \cellcolor{darkspringgreen!17}0.532 & \cellcolor{deepcarmine!12}0.527 & 0.528 & \cellcolor{deepcarmine!23}0.522 & \cellcolor{deepcarmine!36}0.515 \\ 
2021  & \cellcolor{darkspringgreen!75}0.565 & \cellcolor{darkspringgreen!64}0.559 & \cellcolor{darkspringgreen!62}0.557 & \cellcolor{darkspringgreen!47}0.548 & \cellcolor{darkspringgreen!41}0.544 & \cellcolor{darkspringgreen!27}0.535 & \cellcolor{darkspringgreen!19}0.530 & \cellcolor{darkspringgreen!19}0.530 & 0.524 & \cellcolor{deepcarmine!17}0.519 \\ 
2022  & \cellcolor{darkspringgreen!75}0.566 & \cellcolor{darkspringgreen!65}0.560 & \cellcolor{darkspringgreen!60}0.556 & \cellcolor{darkspringgreen!50}0.549 & \cellcolor{darkspringgreen!44}0.545 & \cellcolor{darkspringgreen!32}0.537 & \cellcolor{darkspringgreen!25}0.532 & \cellcolor{darkspringgreen!26}0.533 & \cellcolor{darkspringgreen!18}0.527 & 0.521 \\ 
        \midrule 
         \multicolumn{11}{c}{New Entities} \\ 
         \midrule 
         \backslashbox{\textbf{Train}}{\textbf{Test}}& 2013 & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 & 2021 & 2022 \\ 
        \midrule 
2013  & 0.632 & \cellcolor{deepcarmine!28}0.572 & \cellcolor{deepcarmine!24}0.585 & \cellcolor{deepcarmine!31}0.563 & \cellcolor{deepcarmine!38}0.541 & \cellcolor{deepcarmine!39}0.539 & \cellcolor{deepcarmine!28}0.574 & \cellcolor{deepcarmine!46}0.517 & \cellcolor{deepcarmine!75}0.425 & \cellcolor{deepcarmine!50}0.504 \\ 
2014  & \cellcolor{darkspringgreen!12}0.633 & 0.624 & \cellcolor{deepcarmine!22}0.586 & \cellcolor{deepcarmine!28}0.565 & \cellcolor{deepcarmine!27}0.569 & \cellcolor{deepcarmine!30}0.561 & \cellcolor{deepcarmine!18}0.599 & \cellcolor{deepcarmine!37}0.538 & \cellcolor{deepcarmine!75}0.421 & \cellcolor{deepcarmine!39}0.531 \\ 
2015  & \cellcolor{darkspringgreen!31}0.603 & \cellcolor{deepcarmine!18}0.541 & 0.559 & \cellcolor{deepcarmine!26}0.524 & \cellcolor{deepcarmine!40}0.495 & \cellcolor{deepcarmine!21}0.534 & \cellcolor{darkspringgreen!11}0.562 & \cellcolor{deepcarmine!33}0.510 & \cellcolor{deepcarmine!75}0.425 & \cellcolor{deepcarmine!40}0.497 \\ 
2016  & \cellcolor{darkspringgreen!26}0.626 & \cellcolor{darkspringgreen!19}0.608 & \cellcolor{darkspringgreen!15}0.600 & 0.586 & \cellcolor{deepcarmine!31}0.532 & \cellcolor{deepcarmine!15}0.572 & \cellcolor{deepcarmine!17}0.567 & \cellcolor{deepcarmine!34}0.526 & \cellcolor{deepcarmine!75}0.428 & \cellcolor{deepcarmine!34}0.526 \\ 
2017  & \cellcolor{darkspringgreen!64}0.617 & \cellcolor{darkspringgreen!33}0.570 & \cellcolor{darkspringgreen!31}0.567 & \cellcolor{deepcarmine!11}0.532 & 0.534 & \cellcolor{darkspringgreen!31}0.567 & \cellcolor{darkspringgreen!44}0.587 & \cellcolor{deepcarmine!14}0.528 & \cellcolor{deepcarmine!75}0.435 & \cellcolor{deepcarmine!21}0.517 \\ 
2018  & \cellcolor{darkspringgreen!19}0.634 & \cellcolor{deepcarmine!11}0.606 & \cellcolor{deepcarmine!20}0.585 & \cellcolor{deepcarmine!27}0.566 & \cellcolor{deepcarmine!31}0.559 & 0.611 & \cellcolor{deepcarmine!16}0.594 & \cellcolor{deepcarmine!43}0.527 & \cellcolor{deepcarmine!75}0.449 & \cellcolor{deepcarmine!44}0.526 \\ 
2019  & \cellcolor{darkspringgreen!30}0.651 & \cellcolor{darkspringgreen!17}0.621 & \cellcolor{deepcarmine!11}0.601 & \cellcolor{deepcarmine!40}0.536 & \cellcolor{deepcarmine!40}0.536 & \cellcolor{deepcarmine!16}0.590 & 0.605 & \cellcolor{deepcarmine!46}0.523 & \cellcolor{deepcarmine!75}0.459 & \cellcolor{deepcarmine!45}0.526 \\ 
2020  & \cellcolor{darkspringgreen!66}0.633 & \cellcolor{darkspringgreen!35}0.582 & \cellcolor{darkspringgreen!31}0.574 & \cellcolor{darkspringgreen!18}0.553 & \cellcolor{deepcarmine!14}0.533 & \cellcolor{darkspringgreen!15}0.548 & \cellcolor{darkspringgreen!23}0.563 & 0.540 & \cellcolor{deepcarmine!75}0.434 & \cellcolor{darkspringgreen!12}0.543 \\ 
2021  & \cellcolor{darkspringgreen!75}0.637 & \cellcolor{darkspringgreen!51}0.584 & \cellcolor{darkspringgreen!48}0.577 & \cellcolor{darkspringgreen!38}0.555 & \cellcolor{darkspringgreen!27}0.531 & \cellcolor{darkspringgreen!42}0.565 & \cellcolor{darkspringgreen!45}0.571 & \cellcolor{darkspringgreen!35}0.549 & 0.492 & \cellcolor{darkspringgreen!34}0.546 \\ 
2022  & \cellcolor{darkspringgreen!57}0.646 & \cellcolor{darkspringgreen!50}0.632 & \cellcolor{darkspringgreen!29}0.593 & \cellcolor{deepcarmine!11}0.554 & \cellcolor{deepcarmine!37}0.504 & \cellcolor{darkspringgreen!23}0.581 & \cellcolor{darkspringgreen!28}0.591 & \cellcolor{deepcarmine!17}0.541 & \cellcolor{deepcarmine!75}0.433 & 0.556 \\ 
        \bottomrule 
        \end{tabular}} 
\end{table}
\begin{table}[t] 
\caption[Accuracy@16 results]{\textbf{Accuracy@16} for \emph{continual} (top) and \emph{new} (bottom) entities. The intensity of colors is set on a row-by-row basis and indicates whether performance is \textcolor{darkspringgreen!100}{\textbf{better}} or \textcolor{deepcarmine!100}{\textbf{worse}} compared to the year the model was finetuned on (\ie the values that form the white diagonal).} 
\vspace{.75\baselineskip}
\label{tab:general_table_shared_k_in_16} 
\centering 
\resizebox{\columnwidth}{!} 
{\begin{tabular}{c cccccccccc} 
         \toprule 
         \multicolumn{11}{c}{Continual Entities} \\ 
         \midrule 
         \backslashbox{\textbf{Train}}{\textbf{Test}}& 2013 & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 & 2021 & 2022 \\ 
        \midrule 
2013  & 0.648 & \cellcolor{deepcarmine!17}0.643 & \cellcolor{deepcarmine!21}0.639 & \cellcolor{deepcarmine!32}0.632 & \cellcolor{deepcarmine!40}0.626 & \cellcolor{deepcarmine!51}0.617 & \cellcolor{deepcarmine!58}0.613 & \cellcolor{deepcarmine!58}0.613 & \cellcolor{deepcarmine!68}0.605 & \cellcolor{deepcarmine!75}0.600 \\ 
2014  & \cellcolor{darkspringgreen!19}0.657 & 0.650 & \cellcolor{deepcarmine!15}0.647 & \cellcolor{deepcarmine!26}0.639 & \cellcolor{deepcarmine!32}0.635 & \cellcolor{deepcarmine!46}0.627 & \cellcolor{deepcarmine!53}0.622 & \cellcolor{deepcarmine!55}0.620 & \cellcolor{deepcarmine!67}0.613 & \cellcolor{deepcarmine!75}0.608 \\ 
2015  & \cellcolor{darkspringgreen!25}0.651 & \cellcolor{darkspringgreen!15}0.645 & 0.642 & \cellcolor{deepcarmine!21}0.636 & \cellcolor{deepcarmine!28}0.633 & \cellcolor{deepcarmine!45}0.624 & \cellcolor{deepcarmine!53}0.619 & \cellcolor{deepcarmine!54}0.619 & \cellcolor{deepcarmine!66}0.612 & \cellcolor{deepcarmine!75}0.608 \\ 
2016  & \cellcolor{darkspringgreen!41}0.652 & \cellcolor{darkspringgreen!30}0.646 & \cellcolor{darkspringgreen!23}0.643 & 0.637 & \cellcolor{deepcarmine!22}0.631 & \cellcolor{deepcarmine!41}0.621 & \cellcolor{deepcarmine!52}0.616 & \cellcolor{deepcarmine!54}0.615 & \cellcolor{deepcarmine!64}0.610 & \cellcolor{deepcarmine!75}0.605 \\ 
2017  & \cellcolor{darkspringgreen!71}0.660 & \cellcolor{darkspringgreen!54}0.655 & \cellcolor{darkspringgreen!46}0.652 & \cellcolor{darkspringgreen!28}0.646 & 0.640 & \cellcolor{deepcarmine!30}0.633 & \cellcolor{deepcarmine!45}0.628 & \cellcolor{deepcarmine!47}0.628 & \cellcolor{deepcarmine!66}0.621 & \cellcolor{deepcarmine!75}0.618 \\ 
2018  & \cellcolor{darkspringgreen!75}0.656 & \cellcolor{darkspringgreen!62}0.651 & \cellcolor{darkspringgreen!54}0.647 & \cellcolor{darkspringgreen!42}0.642 & \cellcolor{darkspringgreen!28}0.636 & 0.627 & \cellcolor{deepcarmine!17}0.624 & \cellcolor{deepcarmine!20}0.622 & \cellcolor{deepcarmine!39}0.614 & \cellcolor{deepcarmine!45}0.611 \\ 
2019  & \cellcolor{darkspringgreen!75}0.662 & \cellcolor{darkspringgreen!66}0.658 & \cellcolor{darkspringgreen!56}0.653 & \cellcolor{darkspringgreen!43}0.646 & \cellcolor{darkspringgreen!34}0.642 & \cellcolor{darkspringgreen!16}0.633 & 0.630 & \cellcolor{darkspringgreen!10}0.630 & \cellcolor{deepcarmine!24}0.622 & \cellcolor{deepcarmine!34}0.618 \\ 
2020  & \cellcolor{darkspringgreen!75}0.652 & \cellcolor{darkspringgreen!65}0.647 & \cellcolor{darkspringgreen!60}0.644 & \cellcolor{darkspringgreen!43}0.636 & \cellcolor{darkspringgreen!35}0.632 & \cellcolor{darkspringgreen!16}0.622 & \cellcolor{deepcarmine!10}0.619 & 0.619 & \cellcolor{deepcarmine!25}0.612 & \cellcolor{deepcarmine!32}0.608 \\ 
2021  & \cellcolor{darkspringgreen!75}0.655 & \cellcolor{darkspringgreen!67}0.650 & \cellcolor{darkspringgreen!63}0.648 & \cellcolor{darkspringgreen!51}0.641 & \cellcolor{darkspringgreen!42}0.635 & \cellcolor{darkspringgreen!29}0.627 & \cellcolor{darkspringgreen!23}0.624 & \cellcolor{darkspringgreen!20}0.622 & 0.615 & \cellcolor{deepcarmine!17}0.611 \\ 
2022  & \cellcolor{darkspringgreen!75}0.657 & \cellcolor{darkspringgreen!65}0.651 & \cellcolor{darkspringgreen!60}0.647 & \cellcolor{darkspringgreen!49}0.641 & \cellcolor{darkspringgreen!44}0.637 & \cellcolor{darkspringgreen!33}0.630 & \cellcolor{darkspringgreen!26}0.625 & \cellcolor{darkspringgreen!26}0.625 & \cellcolor{darkspringgreen!17}0.619 & 0.614 \\ 
        \midrule 
         \multicolumn{11}{c}{New Entities} \\ 
         \midrule 
         \backslashbox{\textbf{Train}}{\textbf{Test}}& 2013 & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 & 2021 & 2022 \\ 
        \midrule 
2013  & 0.748 & \cellcolor{deepcarmine!27}0.690 & \cellcolor{deepcarmine!28}0.686 & \cellcolor{deepcarmine!27}0.690 & \cellcolor{deepcarmine!39}0.648 & \cellcolor{deepcarmine!39}0.647 & \cellcolor{deepcarmine!31}0.676 & \cellcolor{deepcarmine!45}0.627 & \cellcolor{deepcarmine!75}0.526 & \cellcolor{deepcarmine!49}0.612 \\ 
2014  & \cellcolor{darkspringgreen!19}0.761 & 0.730 & \cellcolor{deepcarmine!22}0.691 & \cellcolor{deepcarmine!25}0.681 & \cellcolor{deepcarmine!31}0.661 & \cellcolor{deepcarmine!28}0.670 & \cellcolor{deepcarmine!17}0.706 & \cellcolor{deepcarmine!37}0.641 & \cellcolor{deepcarmine!75}0.522 & \cellcolor{deepcarmine!42}0.625 \\ 
2015  & \cellcolor{darkspringgreen!32}0.727 & \cellcolor{deepcarmine!17}0.661 & 0.677 & \cellcolor{deepcarmine!17}0.660 & \cellcolor{deepcarmine!41}0.606 & \cellcolor{deepcarmine!31}0.629 & \cellcolor{deepcarmine!15}0.664 & \cellcolor{deepcarmine!39}0.610 & \cellcolor{deepcarmine!75}0.530 & \cellcolor{deepcarmine!48}0.589 \\ 
2016  & \cellcolor{darkspringgreen!25}0.746 & \cellcolor{darkspringgreen!10}0.701 & \cellcolor{darkspringgreen!13}0.712 & 0.701 & \cellcolor{deepcarmine!28}0.647 & \cellcolor{deepcarmine!23}0.662 & \cellcolor{deepcarmine!20}0.670 & \cellcolor{deepcarmine!37}0.621 & \cellcolor{deepcarmine!75}0.514 & \cellcolor{deepcarmine!35}0.629 \\ 
2017  & \cellcolor{darkspringgreen!44}0.733 & \cellcolor{darkspringgreen!17}0.681 & \cellcolor{darkspringgreen!20}0.686 & \cellcolor{deepcarmine!13}0.659 & 0.666 & \cellcolor{deepcarmine!11}0.662 & \cellcolor{darkspringgreen!23}0.691 & \cellcolor{deepcarmine!24}0.637 & \cellcolor{deepcarmine!75}0.539 & \cellcolor{deepcarmine!36}0.614 \\ 
2018  & \cellcolor{darkspringgreen!31}0.759 & \cellcolor{deepcarmine!11}0.701 & \cellcolor{deepcarmine!12}0.697 & \cellcolor{deepcarmine!23}0.670 & \cellcolor{deepcarmine!25}0.665 & 0.705 & \cellcolor{deepcarmine!14}0.694 & \cellcolor{deepcarmine!34}0.643 & \cellcolor{deepcarmine!75}0.539 & \cellcolor{deepcarmine!41}0.624 \\ 
2019  & \cellcolor{darkspringgreen!41}0.761 & \cellcolor{darkspringgreen!18}0.714 & \cellcolor{darkspringgreen!12}0.702 & \cellcolor{deepcarmine!20}0.673 & \cellcolor{deepcarmine!28}0.656 & \cellcolor{deepcarmine!12}0.690 & 0.696 & \cellcolor{deepcarmine!39}0.633 & \cellcolor{deepcarmine!75}0.559 & \cellcolor{deepcarmine!39}0.634 \\ 
2020  & \cellcolor{darkspringgreen!65}0.746 & \cellcolor{darkspringgreen!28}0.683 & \cellcolor{darkspringgreen!25}0.678 & \cellcolor{darkspringgreen!25}0.677 & \cellcolor{deepcarmine!20}0.632 & \cellcolor{darkspringgreen!11}0.654 & \cellcolor{darkspringgreen!15}0.661 & 0.650 & \cellcolor{deepcarmine!75}0.538 & \cellcolor{deepcarmine!15}0.640 \\ 
2021  & \cellcolor{darkspringgreen!75}0.750 & \cellcolor{darkspringgreen!51}0.689 & \cellcolor{darkspringgreen!50}0.687 & \cellcolor{darkspringgreen!43}0.670 & \cellcolor{darkspringgreen!30}0.636 & \cellcolor{darkspringgreen!42}0.667 & \cellcolor{darkspringgreen!42}0.667 & \cellcolor{darkspringgreen!36}0.650 & 0.582 & \cellcolor{darkspringgreen!35}0.648 \\ 
2022  & \cellcolor{darkspringgreen!73}0.760 & \cellcolor{darkspringgreen!53}0.726 & \cellcolor{darkspringgreen!34}0.692 & \cellcolor{darkspringgreen!25}0.676 & \cellcolor{deepcarmine!21}0.630 & \cellcolor{darkspringgreen!23}0.672 & \cellcolor{darkspringgreen!33}0.690 & \cellcolor{deepcarmine!17}0.637 & \cellcolor{deepcarmine!75}0.536 & 0.649 \\ 
        \bottomrule 
        \end{tabular}} 
\end{table}
\begin{table}[t] 
\caption[Accuracy@32 results]{\textbf{Accuracy@32} for \emph{continual} (top) and \emph{new} (bottom) entities. The intensity of colors is set on a row-by-row basis and indicates whether performance is \textcolor{darkspringgreen!100}{\textbf{better}} or \textcolor{deepcarmine!100}{\textbf{worse}} compared to the year the model was finetuned on (\ie the values that form the white diagonal).} 
\vspace{.75\baselineskip}
\label{tab:general_table_shared_k_in_32} 
\centering 
\resizebox{\columnwidth}{!} 
{\begin{tabular}{c cccccccccc} 
         \toprule 
         \multicolumn{11}{c}{Continual Entities} \\ 
         \midrule 
         \backslashbox{\textbf{Train}}{\textbf{Test}}& 2013 & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 & 2021 & 2022 \\ 
        \midrule 
2013  & 0.723 & \cellcolor{deepcarmine!16}0.719 & \cellcolor{deepcarmine!20}0.716 & \cellcolor{deepcarmine!31}0.710 & \cellcolor{deepcarmine!38}0.705 & \cellcolor{deepcarmine!50}0.697 & \cellcolor{deepcarmine!57}0.693 & \cellcolor{deepcarmine!59}0.692 & \cellcolor{deepcarmine!66}0.687 & \cellcolor{deepcarmine!75}0.682 \\ 
2014  & \cellcolor{darkspringgreen!18}0.731 & 0.727 & \cellcolor{deepcarmine!17}0.723 & \cellcolor{deepcarmine!26}0.717 & \cellcolor{deepcarmine!32}0.714 & \cellcolor{deepcarmine!46}0.706 & \cellcolor{deepcarmine!54}0.702 & \cellcolor{deepcarmine!55}0.702 & \cellcolor{deepcarmine!67}0.695 & \cellcolor{deepcarmine!75}0.690 \\ 
2015  & \cellcolor{darkspringgreen!22}0.727 & \cellcolor{darkspringgreen!14}0.723 & 0.721 & \cellcolor{deepcarmine!23}0.714 & \cellcolor{deepcarmine!31}0.710 & \cellcolor{deepcarmine!45}0.703 & \cellcolor{deepcarmine!52}0.700 & \cellcolor{deepcarmine!53}0.699 & \cellcolor{deepcarmine!65}0.693 & \cellcolor{deepcarmine!75}0.688 \\ 
2016  & \cellcolor{darkspringgreen!42}0.726 & \cellcolor{darkspringgreen!29}0.721 & \cellcolor{darkspringgreen!25}0.719 & 0.713 & \cellcolor{deepcarmine!20}0.709 & \cellcolor{deepcarmine!42}0.700 & \cellcolor{deepcarmine!52}0.696 & \cellcolor{deepcarmine!52}0.696 & \cellcolor{deepcarmine!63}0.692 & \cellcolor{deepcarmine!75}0.687 \\ 
2017  & \cellcolor{darkspringgreen!59}0.734 & \cellcolor{darkspringgreen!45}0.730 & \cellcolor{darkspringgreen!36}0.726 & \cellcolor{darkspringgreen!21}0.722 & 0.718 & \cellcolor{deepcarmine!32}0.710 & \cellcolor{deepcarmine!45}0.706 & \cellcolor{deepcarmine!46}0.706 & \cellcolor{deepcarmine!60}0.701 & \cellcolor{deepcarmine!75}0.696 \\ 
2018  & \cellcolor{darkspringgreen!75}0.732 & \cellcolor{darkspringgreen!62}0.727 & \cellcolor{darkspringgreen!54}0.724 & \cellcolor{darkspringgreen!42}0.719 & \cellcolor{darkspringgreen!29}0.714 & 0.707 & \cellcolor{deepcarmine!23}0.702 & \cellcolor{deepcarmine!25}0.701 & \cellcolor{deepcarmine!36}0.697 & \cellcolor{deepcarmine!47}0.693 \\ 
2019  & \cellcolor{darkspringgreen!75}0.736 & \cellcolor{darkspringgreen!63}0.731 & \cellcolor{darkspringgreen!55}0.727 & \cellcolor{darkspringgreen!44}0.723 & \cellcolor{darkspringgreen!34}0.718 & \cellcolor{darkspringgreen!17}0.711 & 0.708 & \cellcolor{deepcarmine!11}0.707 & \cellcolor{deepcarmine!20}0.703 & \cellcolor{deepcarmine!32}0.698 \\ 
2020  & \cellcolor{darkspringgreen!75}0.727 & \cellcolor{darkspringgreen!64}0.722 & \cellcolor{darkspringgreen!57}0.719 & \cellcolor{darkspringgreen!44}0.714 & \cellcolor{darkspringgreen!39}0.711 & \cellcolor{darkspringgreen!19}0.703 & \cellcolor{deepcarmine!11}0.699 & 0.699 & \cellcolor{deepcarmine!23}0.693 & \cellcolor{deepcarmine!33}0.689 \\ 
2021  & \cellcolor{darkspringgreen!75}0.728 & \cellcolor{darkspringgreen!65}0.724 & \cellcolor{darkspringgreen!60}0.721 & \cellcolor{darkspringgreen!49}0.715 & \cellcolor{darkspringgreen!41}0.712 & \cellcolor{darkspringgreen!28}0.705 & \cellcolor{darkspringgreen!21}0.702 & \cellcolor{darkspringgreen!21}0.701 & 0.696 & \cellcolor{deepcarmine!17}0.691 \\ 
2022  & \cellcolor{darkspringgreen!75}0.730 & \cellcolor{darkspringgreen!67}0.726 & \cellcolor{darkspringgreen!62}0.723 & \cellcolor{darkspringgreen!51}0.717 & \cellcolor{darkspringgreen!44}0.714 & \cellcolor{darkspringgreen!31}0.707 & \cellcolor{darkspringgreen!27}0.704 & \cellcolor{darkspringgreen!25}0.703 & \cellcolor{darkspringgreen!15}0.698 & 0.695 \\
        \midrule 
         \multicolumn{11}{c}{New Entities} \\ 
         \midrule 
         \backslashbox{\textbf{Train}}{\textbf{Test}}& 2013 & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 & 2021 & 2022 \\ 
        \midrule 
2013  & 0.839 & \cellcolor{deepcarmine!33}0.763 & \cellcolor{deepcarmine!28}0.778 & \cellcolor{deepcarmine!33}0.763 & \cellcolor{deepcarmine!36}0.752 & \cellcolor{deepcarmine!41}0.736 & \cellcolor{deepcarmine!33}0.763 & \cellcolor{deepcarmine!46}0.718 & \cellcolor{deepcarmine!75}0.626 & \cellcolor{deepcarmine!56}0.686 \\ 
2014  & \cellcolor{darkspringgreen!33}0.852 & 0.794 & \cellcolor{deepcarmine!11}0.791 & \cellcolor{deepcarmine!21}0.767 & \cellcolor{deepcarmine!25}0.756 & \cellcolor{deepcarmine!22}0.765 & \cellcolor{deepcarmine!12}0.788 & \cellcolor{deepcarmine!33}0.736 & \cellcolor{deepcarmine!75}0.635 & \cellcolor{deepcarmine!47}0.701 \\ 
2015  & \cellcolor{darkspringgreen!37}0.835 & \cellcolor{deepcarmine!18}0.756 & 0.774 & \cellcolor{deepcarmine!15}0.763 & \cellcolor{deepcarmine!38}0.711 & \cellcolor{deepcarmine!31}0.727 & \cellcolor{deepcarmine!16}0.760 & \cellcolor{deepcarmine!41}0.706 & \cellcolor{deepcarmine!75}0.632 & \cellcolor{deepcarmine!43}0.701 \\ 
2016  & \cellcolor{darkspringgreen!41}0.848 & \cellcolor{deepcarmine!13}0.771 & \cellcolor{darkspringgreen!20}0.801 & 0.779 & \cellcolor{deepcarmine!20}0.756 & \cellcolor{deepcarmine!18}0.759 & \cellcolor{deepcarmine!16}0.765 & \cellcolor{deepcarmine!35}0.722 & \cellcolor{deepcarmine!75}0.633 & \cellcolor{deepcarmine!41}0.709 \\ 
2017  & \cellcolor{darkspringgreen!52}0.845 & \cellcolor{deepcarmine!11}0.760 & \cellcolor{darkspringgreen!23}0.788 & \cellcolor{deepcarmine!14}0.754 & 0.763 & \cellcolor{deepcarmine!18}0.747 & \cellcolor{darkspringgreen!18}0.779 & \cellcolor{deepcarmine!34}0.716 & \cellcolor{deepcarmine!75}0.638 & \cellcolor{deepcarmine!37}0.710 \\ 
2018  & \cellcolor{darkspringgreen!36}0.847 & \cellcolor{deepcarmine!15}0.776 & \cellcolor{deepcarmine!11}0.785 & \cellcolor{deepcarmine!20}0.766 & \cellcolor{deepcarmine!22}0.760 & 0.788 & \cellcolor{deepcarmine!14}0.778 & \cellcolor{deepcarmine!34}0.735 & \cellcolor{deepcarmine!75}0.645 & \cellcolor{deepcarmine!38}0.726 \\ 
2019  & \cellcolor{darkspringgreen!49}0.856 & \cellcolor{darkspringgreen!10}0.786 & \cellcolor{darkspringgreen!10}0.786 & \cellcolor{deepcarmine!21}0.764 & \cellcolor{deepcarmine!21}0.765 & \cellcolor{deepcarmine!18}0.769 & 0.785 & \cellcolor{deepcarmine!35}0.740 & \cellcolor{deepcarmine!75}0.669 & \cellcolor{deepcarmine!50}0.713 \\ 
2020  & \cellcolor{darkspringgreen!75}0.850 & \cellcolor{darkspringgreen!25}0.771 & \cellcolor{darkspringgreen!28}0.775 & \cellcolor{darkspringgreen!25}0.771 & \cellcolor{darkspringgreen!10}0.747 & \cellcolor{darkspringgreen!13}0.751 & \cellcolor{darkspringgreen!20}0.763 & 0.746 & \cellcolor{deepcarmine!74}0.642 & \cellcolor{deepcarmine!17}0.734 \\ 
2021  & \cellcolor{darkspringgreen!75}0.852 & \cellcolor{darkspringgreen!45}0.771 & \cellcolor{darkspringgreen!46}0.774 & \cellcolor{darkspringgreen!40}0.757 & \cellcolor{darkspringgreen!31}0.734 & \cellcolor{darkspringgreen!37}0.749 & \cellcolor{darkspringgreen!43}0.768 & \cellcolor{darkspringgreen!34}0.743 & 0.676 & \cellcolor{darkspringgreen!33}0.741 \\ 
2022  & \cellcolor{darkspringgreen!75}0.852 & \cellcolor{darkspringgreen!44}0.797 & \cellcolor{darkspringgreen!37}0.784 & \cellcolor{darkspringgreen!24}0.759 & \cellcolor{darkspringgreen!20}0.752 & \cellcolor{darkspringgreen!20}0.752 & \cellcolor{darkspringgreen!35}0.780 & \cellcolor{darkspringgreen!13}0.739 & \cellcolor{deepcarmine!59}0.643 & 0.733 \\ 
        \bottomrule 
        \end{tabular}} 
\end{table}
\begin{table}[t] 
\caption[Accuracy@64 results]{\textbf{Accuracy@64} for \emph{continual} (top) and \emph{new} (bottom) entities. The intensity of colors is set on a row-by-row basis and indicates whether performance is \textcolor{darkspringgreen!100}{\textbf{better}} or \textcolor{deepcarmine!100}{\textbf{worse}} compared to the year the model was finetuned on (\ie the values that form the white diagonal).} 
\vspace{.75\baselineskip}
\label{tab:general_table_shared_k_in_64} 
\centering 
\resizebox{\columnwidth}{!} 
{\begin{tabular}{c cccccccccc} 
         \toprule 
         \multicolumn{11}{c}{Continual Entities} \\ 
         \midrule 
         \backslashbox{\textbf{Train}}{\textbf{Test}}& 2013 & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 & 2021 & 2022 \\ 
        \midrule 
2013  & 0.785 & \cellcolor{deepcarmine!16}0.782 & \cellcolor{deepcarmine!23}0.778 & \cellcolor{deepcarmine!34}0.772 & \cellcolor{deepcarmine!40}0.769 & \cellcolor{deepcarmine!52}0.762 & \cellcolor{deepcarmine!60}0.758 & \cellcolor{deepcarmine!60}0.758 & \cellcolor{deepcarmine!68}0.754 & \cellcolor{deepcarmine!75}0.750 \\ 
2014  & \cellcolor{darkspringgreen!16}0.792 & 0.790 & \cellcolor{deepcarmine!20}0.785 & \cellcolor{deepcarmine!28}0.781 & \cellcolor{deepcarmine!37}0.777 & \cellcolor{deepcarmine!49}0.771 & \cellcolor{deepcarmine!59}0.767 & \cellcolor{deepcarmine!58}0.767 & \cellcolor{deepcarmine!67}0.763 & \cellcolor{deepcarmine!75}0.760 \\ 
2015  & \cellcolor{darkspringgreen!20}0.786 & \cellcolor{darkspringgreen!14}0.784 & 0.782 & \cellcolor{deepcarmine!23}0.777 & \cellcolor{deepcarmine!32}0.773 & \cellcolor{deepcarmine!44}0.769 & \cellcolor{deepcarmine!53}0.765 & \cellcolor{deepcarmine!57}0.764 & \cellcolor{deepcarmine!67}0.760 & \cellcolor{deepcarmine!75}0.757 \\ 
2016  & \cellcolor{darkspringgreen!43}0.789 & \cellcolor{darkspringgreen!29}0.784 & \cellcolor{darkspringgreen!22}0.781 & 0.777 & \cellcolor{deepcarmine!21}0.773 & \cellcolor{deepcarmine!36}0.768 & \cellcolor{deepcarmine!49}0.763 & \cellcolor{deepcarmine!49}0.763 & \cellcolor{deepcarmine!64}0.758 & \cellcolor{deepcarmine!75}0.755 \\ 
2017  & \cellcolor{darkspringgreen!54}0.794 & \cellcolor{darkspringgreen!43}0.791 & \cellcolor{darkspringgreen!35}0.788 & \cellcolor{darkspringgreen!22}0.785 & 0.781 & \cellcolor{deepcarmine!32}0.775 & \cellcolor{deepcarmine!45}0.771 & \cellcolor{deepcarmine!43}0.772 & \cellcolor{deepcarmine!59}0.768 & \cellcolor{deepcarmine!75}0.763 \\ 
2018  & \cellcolor{darkspringgreen!75}0.791 & \cellcolor{darkspringgreen!63}0.788 & \cellcolor{darkspringgreen!54}0.786 & \cellcolor{darkspringgreen!42}0.782 & \cellcolor{darkspringgreen!29}0.778 & 0.773 & \cellcolor{deepcarmine!24}0.769 & \cellcolor{deepcarmine!23}0.769 & \cellcolor{deepcarmine!41}0.764 & \cellcolor{deepcarmine!54}0.760 \\ 
2019  & \cellcolor{darkspringgreen!75}0.795 & \cellcolor{darkspringgreen!65}0.792 & \cellcolor{darkspringgreen!56}0.789 & \cellcolor{darkspringgreen!43}0.784 & \cellcolor{darkspringgreen!34}0.781 & \cellcolor{darkspringgreen!20}0.776 & 0.772 & \cellcolor{darkspringgreen!11}0.773 & \cellcolor{deepcarmine!24}0.767 & \cellcolor{deepcarmine!32}0.765 \\ 
2020  & \cellcolor{darkspringgreen!75}0.787 & \cellcolor{darkspringgreen!63}0.783 & \cellcolor{darkspringgreen!61}0.782 & \cellcolor{darkspringgreen!46}0.777 & \cellcolor{darkspringgreen!37}0.774 & \cellcolor{darkspringgreen!20}0.768 & \cellcolor{deepcarmine!10}0.765 & 0.765 & \cellcolor{deepcarmine!21}0.761 & \cellcolor{deepcarmine!35}0.756 \\ 
2021  & \cellcolor{darkspringgreen!75}0.788 & \cellcolor{darkspringgreen!67}0.785 & \cellcolor{darkspringgreen!59}0.782 & \cellcolor{darkspringgreen!47}0.777 & \cellcolor{darkspringgreen!38}0.773 & \cellcolor{darkspringgreen!27}0.769 & \cellcolor{darkspringgreen!17}0.764 & \cellcolor{darkspringgreen!17}0.764 & 0.761 & \cellcolor{deepcarmine!20}0.757 \\ 
2022  & \cellcolor{darkspringgreen!75}0.790 & \cellcolor{darkspringgreen!67}0.787 & \cellcolor{darkspringgreen!60}0.783 & \cellcolor{darkspringgreen!51}0.779 & \cellcolor{darkspringgreen!44}0.776 & \cellcolor{darkspringgreen!34}0.771 & \cellcolor{darkspringgreen!26}0.768 & \cellcolor{darkspringgreen!27}0.768 & \cellcolor{darkspringgreen!19}0.764 & 0.760 \\ 
        \midrule 
         \multicolumn{11}{c}{New Entities} \\ 
         \midrule 
         \backslashbox{\textbf{Train}}{\textbf{Test}}& 2013 & 2014 & 2015 & 2016 & 2017 & 2018 & 2019 & 2020 & 2021 & 2022 \\ 
        \midrule 
2013  & 0.910 & \cellcolor{deepcarmine!36}0.819 & \cellcolor{deepcarmine!26}0.853 & \cellcolor{deepcarmine!34}0.826 & \cellcolor{deepcarmine!30}0.841 & \cellcolor{deepcarmine!38}0.812 & \cellcolor{deepcarmine!36}0.819 & \cellcolor{deepcarmine!44}0.791 & \cellcolor{deepcarmine!75}0.688 & \cellcolor{deepcarmine!49}0.774 \\ 
2014  & \cellcolor{darkspringgreen!36}0.908 & 0.848 & \cellcolor{darkspringgreen!16}0.862 & \cellcolor{deepcarmine!19}0.827 & \cellcolor{deepcarmine!12}0.843 & \cellcolor{deepcarmine!17}0.832 & \cellcolor{deepcarmine!12}0.842 & \cellcolor{deepcarmine!25}0.814 & \cellcolor{deepcarmine!75}0.704 & \cellcolor{deepcarmine!35}0.791 \\ 
2015  & \cellcolor{darkspringgreen!32}0.898 & \cellcolor{deepcarmine!21}0.823 & 0.849 & \cellcolor{deepcarmine!22}0.822 & \cellcolor{deepcarmine!28}0.808 & \cellcolor{deepcarmine!26}0.813 & \cellcolor{deepcarmine!17}0.832 & \cellcolor{deepcarmine!37}0.788 & \cellcolor{deepcarmine!75}0.706 & \cellcolor{deepcarmine!41}0.781 \\ 
2016  & \cellcolor{darkspringgreen!46}0.897 & \cellcolor{deepcarmine!10}0.832 & \cellcolor{darkspringgreen!26}0.862 & 0.832 & \cellcolor{darkspringgreen!13}0.839 & \cellcolor{deepcarmine!15}0.823 & \cellcolor{deepcarmine!15}0.823 & \cellcolor{deepcarmine!27}0.802 & \cellcolor{deepcarmine!75}0.718 & \cellcolor{deepcarmine!33}0.791 \\ 
2017  & \cellcolor{darkspringgreen!43}0.906 & \cellcolor{deepcarmine!13}0.832 & \cellcolor{darkspringgreen!18}0.857 & \cellcolor{deepcarmine!22}0.817 & 0.840 & \cellcolor{deepcarmine!18}0.824 & \cellcolor{deepcarmine!12}0.835 & \cellcolor{deepcarmine!35}0.791 & \cellcolor{deepcarmine!75}0.714 & \cellcolor{deepcarmine!26}0.808 \\ 
2018  & \cellcolor{darkspringgreen!38}0.908 & \cellcolor{deepcarmine!19}0.835 & \cellcolor{darkspringgreen!12}0.858 & \cellcolor{deepcarmine!21}0.830 & \cellcolor{deepcarmine!13}0.846 & 0.853 & \cellcolor{deepcarmine!19}0.835 & \cellcolor{deepcarmine!34}0.806 & \cellcolor{deepcarmine!75}0.728 & \cellcolor{deepcarmine!35}0.803 \\ 
2019  & \cellcolor{darkspringgreen!51}0.910 & \cellcolor{darkspringgreen!10}0.842 & \cellcolor{darkspringgreen!17}0.853 & \cellcolor{deepcarmine!22}0.821 & \cellcolor{darkspringgreen!10}0.842 & \cellcolor{darkspringgreen!10}0.843 & 0.841 & \cellcolor{deepcarmine!29}0.810 & \cellcolor{deepcarmine!75}0.734 & \cellcolor{deepcarmine!35}0.799 \\ 
2020  & \cellcolor{darkspringgreen!72}0.903 & \cellcolor{darkspringgreen!18}0.828 & \cellcolor{darkspringgreen!29}0.844 & \cellcolor{darkspringgreen!23}0.835 & \cellcolor{darkspringgreen!28}0.843 & \cellcolor{darkspringgreen!11}0.819 & \cellcolor{darkspringgreen!21}0.833 & 0.817 & \cellcolor{deepcarmine!75}0.728 & \cellcolor{deepcarmine!14}0.811 \\ 
2021  & \cellcolor{darkspringgreen!75}0.910 & \cellcolor{darkspringgreen!37}0.825 & \cellcolor{darkspringgreen!49}0.852 & \cellcolor{darkspringgreen!37}0.825 & \cellcolor{darkspringgreen!43}0.837 & \cellcolor{darkspringgreen!34}0.817 & \cellcolor{darkspringgreen!40}0.830 & \cellcolor{darkspringgreen!33}0.814 & 0.761 & \cellcolor{darkspringgreen!32}0.812 \\ 
2022  & \cellcolor{darkspringgreen!68}0.905 & \cellcolor{darkspringgreen!26}0.846 & \cellcolor{darkspringgreen!31}0.852 & \cellcolor{deepcarmine!11}0.820 & \cellcolor{darkspringgreen!14}0.830 & \cellcolor{darkspringgreen!14}0.830 & \cellcolor{darkspringgreen!16}0.832 & \cellcolor{deepcarmine!20}0.808 & \cellcolor{deepcarmine!75}0.732 & 0.823 \\ 
        \bottomrule 
        \end{tabular}
